Catch Me If You Can: Deceiving Stance Detection and Geotagging Models to Protect Privacy of Individuals on Twitter

The recent advances in natural language processing have yielded many exciting developments in text analysis and language understanding models; however, these models can also be used to track people, bringing severe privacy concerns. In this work, we investigate what individuals can do to avoid being detected by those models while using social media platforms. We ground our investigation in two exposure-risky tasks, stance detection and geotagging. We explore a variety of simple techniques for modifying text, such as inserting typos in salient words, paraphrasing, and adding dummy social media posts. Our experiments show that the performance of BERT-based models fined tuned for stance detection decreases significantly due to typos, but it is not affected by paraphrasing. Moreover, we find that typos have minimal impact on state-of-the-art geotagging models due to their increased reliance on social networks; however, we show that users can deceive those models by interacting with different users, reducing their performance by almost 50%.

==> additional_tweets.tex <==



\pgfplotstableread{
%0 540
0 540
10\% 538
20\% 539
30\% 535
40\% 536
50\% 538
}\MentionCityGCNa

\pgfplotstableread{
%0 553
0 553
10\% 572
20\% 574
30\% 586
40\% 582
50\% 585
}\MentionCityMLPa

\pgfplotstableread{
%0 540
0 540
10\% 768
20\% 884
30\% 972
40\% 1021
50\% 1060
}\MentionUserGCNa

\pgfplotstableread{
%0 553
0 553
10\% 730
20\% 761
30\% 809
40\% 826
50\% 825
}\MentionUserMLPa

\begin{tikzpicture}
\begin{axis}[
        grid style          = {line width=.1pt,draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        height              = 7cm, 
        width=7.5cm ,
        ylabel              = Mean Error,
        %ylabel style = {font=\tiny},
        xlabel              = Tweet Increment Ratio per Profile ,
        grid,
      %  label style={font=\small},
        %ymax                = 32,
        ymin                = 0,
        %ytick               = {0, 0.01, 0.02, 0.03},
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false                             ,
	    xmin                = 0                               ,
	    xmax                = 50\%                                 ,
	    symbolic x coords={ 0, 10\%,20\%,30\%,40\%,50\% },
	  %   xticklabels = {0,0, 10\%,20\%,30\%,40\%,50\%},
	    legend style={at={(0,0)},anchor=south west,font=\small}   ,
        every node near coord/.style=above left                 
        ]
        
        
     %    \addplot+  table {\MentionCityGCNa};
    
        \addplot+ [mark options={solid,scale=2,fill=cyan},mark=square,cyan,very thick] table {\MentionCityGCNa};
  %      \label{plotx}
        
        \addplot +[mark options={solid,scale=2,fill=cyan},dashed,mark=square,gray,very thick] table {\MentionUserGCNa};
  %      \label{plot_exp4_UFER_2}
        
        \addplot +[mark options={solid,scale=2,fill=gray},mark=diamond,cyan,very thick] table {\MentionCityMLPa};
   %     \label{plot_exp4_UFER_2}

        \addplot +[mark options={solid,scale=2,fill=gray},dashed,mark=diamond,gray,very thick] table {\MentionUserMLPa};
%        \label{plot_exp4_UFER_2}
     
        \legend{GCN w/ MentionCity, GCN w/ MentionUser,MLP-TXT+NET w/ MentionCity, MLP-TXT+NET w/ MentionUser}
      %  \legend{GCN - Rastgele Şehir, GCN - Rastgele Kullanıcı,MLP-TXT+NET - Rastgele Şehir, MLP-TXT+NET - Rastgele Kullanıcı}
      
\end{axis}
\end{tikzpicture}


==> geotagging_gcn.tex <==



\pgfplotstableread{
0 540
1 538
2 546
3 545
4 549
}\AddSpaceGCN

\pgfplotstableread{
0 540
1 548
2 539
3 539
4 542
}\ChangeCharGCN

\pgfplotstableread{
0 540
1 541
2 543
3 532
4 545
}\NewHashtagGCN

\pgfplotstableread{
0 540
1 540
2 540
3 540
4 540
}\RemoveHashtagGCN



\pgfplotstableread{
0 540
1 544
2 557
3 558
4 561
}\RemoveSpaceGCN

\pgfplotstableread{
0 540
1 538
2 529
3 535
4 529
}\ShuffleGCN


\pgfplotstableread{
0 553
1 591
2 599
3 636
4 633
}\AddSpaceMLP

\pgfplotstableread{
0 553
1 591
2 611
3 631
4 637
}\ChangeCharMLP

\pgfplotstableread{
0 553
1 580
2 556
3 576
4 573
}\NewHashtagMLP

\pgfplotstableread{
0 553
1 554
2 554
2 554
4 554
}\RemoveHashtagMLP



\pgfplotstableread{
0 553
1 553
2 575
3 581
4 582
}\RemoveSpaceMLP


\pgfplotstableread{
0 553
1 558
2 558
3 576
4 578
}\ShuffleMLP



\pgfplotsset{% global config
  compat=newest,
  every minor tick={very thin, gray},
  minor tick num=4,
  enlargelimits=0.02,
  every tick label/.append style={font=\small},
  group style={
    columns=2,
    xlabels at=edge bottom,
    ylabels at=edge left},
  every axis legend/.append style={
    legend cell align=left,
%    legend columns=7
  }
  %legend style={nodes={font=\tiny}},
}

\begin{tikzpicture}

\begin{groupplot}[group style={group size= 2 by 1,horizontal sep=2cm},
        grid style          = {line width=.1pt,draw=gray!10},
        major grid  style={line width=.2pt,draw=gray!50},
        height              = 5.5cm, 
        width=6cm,
        %cycle list={{red},{blue},{green},{orange}},
        %ylabel              = Support Ratio,
        xlabel              = N ,
        legend entries={Add Space, Change Char., Add \# Sign, Remove HT, Remove Space, Shuffle } ,
        legend style={
            at={(-4.2,4)},
            anchor=north west,
            legend columns=1,transpose legend,
            %legend columns=-1,
            nodes={font=\small},
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        grid,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
      legend to name=grouplegend,
    %  legend style={/tikz/every even column/.append style={column sep=0.5cm},nodes={font=\small}}
    %  legend style={nodes={font=\tiny}},
        ]

 \nextgroupplot[title=GCN,title style={at={(0,1)},anchor=north west},ylabel={Mean Error},ymax=650,ymin=525]        
        \addplot +[mark options={scale=1.5,fill=orange},orange ] table {\AddSpaceGCN};
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharGCN};
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green  ] table {\NewHashtagGCN};
        \addplot +[ mark options={scale=2,fill=yellow},mark=diamond*,gray ] table {\RemoveHashtagGCN};
        \addplot +[ mark options={scale=1.5,fill=red},red] table {\RemoveSpaceGCN};
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleGCN};
  
 %   \coordinate (top) at (rel axis cs:0,1.1);% coordinate at top of the first plot
       % \legend{SC,CBWC,CCBP,UFER,Konda,Optimar,Sonar}
\hfill
 \nextgroupplot[title=MLP-TXT+NET,title style={at={(0,1)},anchor=north west}, ymax=650,ymin=525, ylabel={Mean Error}]        
        \addplot +[  mark options={scale=1.5,fill=orange},orange  ] table {\AddSpaceMLP};
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharMLP};
        
        \addplot +[ mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagMLP};
        \addplot +[mark options={scale=2,fill=yellow},mark=diamond*,gray] table {\RemoveHashtagMLP};
        \addplot +[mark options={scale=1.5,fill=red},red ] table {\RemoveSpaceMLP};
         \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleMLP};


    %    \legend{SC,CBWC,CCBP,UFER,Konda,Optimar,Sonar}
    % legend
 %   \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

\end{groupplot}

    \ref{grouplegend}
\end{tikzpicture}

==> readability_and_semantic.tex <==






\pgfplotstableread{
1	1
2	1
3	1
4	1
}\AddHashtagAT

\pgfplotstableread{
1	1
2	1
3	0.8
4	1
}\AddSpaceAT

\pgfplotstableread{
1	1
2	1
3	1
4	1
}\ChangeCharacterAT

\pgfplotstableread{
1	1
2	1
3	1
4	1
}\NewHashtagAT

\pgfplotstableread{
1	1
2	1
3	1
4	1
}\RemoveHashtagAT

\pgfplotstableread{
1	1
2	1
3	1
4	1
}\RemoveSpaceAT

\pgfplotstableread{
1	1
2	0.6
3	1
4	0.6
}\ShuffleAT

\pgfplotstableread{
1	1
2	1
3	1
4	1
}\AddHashtagHC

\pgfplotstableread{
1	1
2	1
3	0.8
4	1
}\AddSpaceHC

\pgfplotstableread{
1	1
2	1
3	1
4	1
}\ChangeCharacterHC

\pgfplotstableread{
1	1
2	1
3	1
4	1
}\NewHashtagHC

\pgfplotstableread{
1	0.6
2	0.8
3	0.6
4	1
}\RemoveHashtagHC

\pgfplotstableread{
1	1
2	1
3	1
4	1
}\RemoveSpaceHC

\pgfplotstableread{
1	1
2	1
3	1
4	1
}\ShuffleHC



\pgfplotsset{% global config
  compat=newest,
  every minor tick={very thin, gray},
  minor tick num=4,
  enlargelimits=0.02,
   every tick label/.append style={font=\small},
  group style={
    columns=3,
    xlabels at=edge bottom,
    ylabels at=edge left},
  every axis legend/.append style={
    legend cell align=left,
%    legend columns=7
  }
  %legend style={nodes={font=\tiny}},
}


\begin{tikzpicture}

\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=2cm},
        grid style          = {line width=.1pt,draw=gray!10},
        major grid  style={line width=.2pt,draw=gray!50},
        height              = 5.5cm, 
        width=6cm,
        %cycle list={{red},{blue},{green},{orange},{purple}, {yellow},{pink}},
        %ylabel              = Support Ratio,
        %xlabel              = N ,
        legend entries={Add HT, Add Space, Change Char., Add \# Sign, Remove HT, Remove Space, Shuffle } ,
        legend style={
            at={(-4,4)},
            anchor=north west,
            legend columns=1,transpose legend,
            nodes={font=\small},
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        grid,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = true,
         every axis title shift=0,
      legend to name=grouplegend
        ]

 \nextgroupplot[title=Readability, font=\small, 
 ylabel style={align=center},  xlabel={N},
ylabel={Ratio of Readable Tweets},ylabel shift = -4pt, ymin=0,ymax=1.05]   

        \addplot +[    ] table {\AddHashtagAT};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceAT};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterAT};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagAT};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagAT};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceAT};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleAT};\label{plots:shuffle}

    \coordinate (top) at (rel axis cs:0,1.1);


\nextgroupplot[title=Semantic ,ymin=0,ymax=1.05, ylabel = {Ratio of No-Semantic-Change},  xlabel={N}, font=\small, ylabel shift = -5.5 pt]        
        \addplot +[] table {\AddHashtagHC};
        
        \addplot +[mark options={scale=1,fill=orange},orange] table {\AddSpaceHC};
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan] table {\ChangeCharacterHC};
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green] table {\NewHashtagHC};
        \addplot +[mark options={scale=1.5,fill=yellow},gray] table {\RemoveHashtagHC};
        \addplot +[mark options={scale=1,fill=red},red] table {\RemoveSpaceHC};
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray] table {\ShuffleHC};
        \node[mark=square, draw=blue!80, inner sep=0pt, minimum size=12pt] at (axis cs: 0,.07) {BERT};
        
        



    %    \legend{SC,CBWC,CCBP,UFER,Konda,Optimar,Sonar}
    % legend
    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot



\end{groupplot}

    \ref{grouplegend}
\end{tikzpicture}




==> roberta.tex <==



\pgfplotstableread{
0	0.619
1	0.641
2	0.651
3	0.667
4	0.677
}\AddHashtagAT

\pgfplotstableread{
0	0.619
1	0.554
2	0.550
3	0.530
4	0.521
}\AddSpaceAT

\pgfplotstableread{
0	0.619
1	0.559
2	0.524
3	0.476
4	0.471
}\ChangeCharacterAT

\pgfplotstableread{
0	0.619
1	0.627
2	0.647
3	0.652
4	0.663
}\NewHashtagAT

\pgfplotstableread{
0	0.619
1	0.603
2	0.588
3	0.593
4	0.587
}\RemoveHashtagAT

\pgfplotstableread{
0	0.619
1	0.608
2	0.638
3	0.638
4	0.632
}\RemoveSpaceAT

\pgfplotstableread{
0	0.619
1	0.586
2	0.583
3	0.565
4	0.563
}\ShuffleAT

\pgfplotstableread{
0	0.528
1	0.548
2	0.393
3	0.393
4	0.393
}\AddHashtagCC

\pgfplotstableread{
0	0.528
1	0.456
2	0.413
3	0.360
4	0.325
}\AddSpaceCC

\pgfplotstableread{
0	0.528
1	0.489
2	0.450
3	0.434
4	0.406
}\ChangeCharacterCC

\pgfplotstableread{
0	0.528
1	0.514
2	0.531
3	0.534
4	0.527
}\NewHashtagCC

\pgfplotstableread{
0	0.528
1	0.523
2	0.503
3	0.493
4	0.501
}\RemoveHashtagCC

\pgfplotstableread{
0	0.528
1	0.524
2	0.524
3	0.510
4	0.499
}\RemoveSpaceCC

\pgfplotstableread{
0	0.528
1	0.469
2	0.444
3	0.395
4	0.385
}\ShuffleCC


\pgfplotstableread{
0	0.588
1	0.569
2	0.540
3	0.518
4	0.563
}\AddHashtagFM

\pgfplotstableread{
0	0.588
1	0.559
2	0.537
3	0.500
4	0.515
}\AddSpaceFM

\pgfplotstableread{
0	0.588
1	0.558
2	0.559
3	0.535
4	0.528
}\ChangeCharacterFM

\pgfplotstableread{
0	0.588
1	0.534
2	0.573
3	0.580
4	0.588
}\NewHashtagFM

\pgfplotstableread{
0	0.588
1	0.550
2	0.535
3	0.533
4	0.534
}\RemoveHashtagFM

\pgfplotstableread{
0	0.588
1	0.570
2	0.556
3	0.571
4	0.588
}\RemoveSpaceFM

\pgfplotstableread{
0	0.588
1	0.545
2	0.503
3	0.536
4	0.504
}\ShuffleFM


\pgfplotstableread{
0	0.574
1	0.577
2	0.560
3	0.575
4	0.580
}\AddHashtagHC

\pgfplotstableread{
0	0.574
1	0.560
2	0.463
3	0.413
4	0.405
}\AddSpaceHC

\pgfplotstableread{
0	0.574
1	0.514
2	0.484
3	0.459
4	0.454
}\ChangeCharacterHC

\pgfplotstableread{
0	0.574
1	0.566
2	0.557
3	0.567
4	0.556
}\NewHashtagHC

\pgfplotstableread{
0	0.574
1	0.566
2	0.549
3	0.538
4	0.543
}\RemoveHashtagHC

\pgfplotstableread{
0	0.574
1	0.568
2	0.584
3	0.557
4	0.551
}\RemoveSpaceHC

\pgfplotstableread{
0	0.574
1	0.526
2	0.490
3	0.462
4	0.424
}\ShuffleHC


\pgfplotstableread{
0	0.514
1	0.527
2	0.513
3	0.523
4	0.528
}\AddHashtagLA

\pgfplotstableread{
0	0.514
1	0.505
2	0.492
3	0.445
4	0.373
}\AddSpaceLA

\pgfplotstableread{
0	0.514
1	0.497
2	0.482
3	0.437
4	0.397
}\ChangeCharacterLA

\pgfplotstableread{
0	0.514
1	0.529
2	0.545
3	0.558
4	0.555
}\NewHashtagLA

\pgfplotstableread{
0	0.514
1	0.498
2	0.489
3	0.490
4	0.499
}\RemoveHashtagLA

\pgfplotstableread{
0	0.514
1	0.517
2	0.505
3	0.512
4	0.499
}\RemoveSpaceLA

\pgfplotstableread{
0	0.514
1	0.503
2	0.471
3	0.428
4	0.383
}\ShuffleLA

\pgfplotsset{% global config
  compat=newest,
  every minor tick={very thin, gray},
  minor tick num=4,
  enlargelimits=0.02,
   every tick label/.append style={font=\small},
  group style={
    columns=3,
    xlabels at=edge bottom,
    ylabels at=edge left},
  every axis legend/.append style={
    legend cell align=left,
%    legend columns=7
  }
  %legend style={nodes={font=\tiny}},
}


\begin{tikzpicture}

\begin{groupplot}[group style={group size= 5 by 1, horizontal sep=0.2cm},
        grid style          = {line width=.1pt,draw=gray!10},
        major grid  style={line width=.2pt,draw=gray!50},
        height              = 5cm, 
        width=4.5cm,
        %cycle list={{red},{blue},{green},{orange},{purple}, {yellow},{pink}},
        %ylabel              = Support Ratio,
        xlabel              = N ,
    %    legend entries={Add HT, Add Space, Change Char., Add \# Sign, Remove HT, Remove Space, Shuffle } ,
    %    legend style={
    %        at={(-0.6,4.5)},
    %        anchor=north west,
    %        legend columns=-1,transpose legend,
    %        nodes={font=\small},
    %        /tikz/every even column/.append style={column sep=0.1cm}
    %    },
        grid,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
      legend to name=grouplegend
        ]
 \nextgroupplot[title=Atheism,
 ylabel style={align=center}, 
ylabel={$F_1$},ylabel shift = -7 pt,ymin=0.3,ymax=0.75]   

        \addplot +[    ] table {\AddHashtagAT};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceAT};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterAT};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagAT};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagAT};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceAT};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleAT};\label{plots:shuffle}

    \coordinate (top) at (rel axis cs:0,1.1);


\nextgroupplot[title=Hillary  Clinton ,ymin=0.3,ymax=0.75, yticklabels = \empty]        
        \addplot +[] table {\AddHashtagHC};
        
        \addplot +[mark options={scale=1,fill=orange},orange] table {\AddSpaceHC};
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan] table {\ChangeCharacterHC};
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green] table {\NewHashtagHC};
        \addplot +[mark options={scale=1.5,fill=yellow},gray] table {\RemoveHashtagHC};
        \addplot +[mark options={scale=1,fill=red},red] table {\RemoveSpaceHC};
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray] table {\ShuffleHC};
        \node[mark=square, draw=blue!80, inner sep=0pt, minimum size=12pt] at (axis cs: 0,.07) {BERT};
        
        
\nextgroupplot[title=Feminism,ymin=0.3,ymax=0.75, yticklabels = \empty ]        
        \addplot +[    ] table {\AddHashtagFM};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceFM};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterFM};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagFM};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagFM};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceFM};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleFM};
  
  \nextgroupplot[title=Climate Change ,ymin=0.3,ymax=0.75, yticklabels = \empty]        
        \addplot +[    ] table {\AddHashtagCC};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceCC};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterCC};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagCC};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagCC};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceCC};\label{plots:removespace}
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray] table {\ShuffleCC};
    
\nextgroupplot[title=Abortion, ymin=0.3,ymax=0.75, yticklabels = \empty]        

        \addplot +[    ] table {\AddHashtagLA};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceLA};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterLA};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagLA};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagLA};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceLA};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleLA};
        


    %    \legend{SC,CBWC,CCBP,UFER,Konda,Optimar,Sonar}
    % legend
    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot



\end{groupplot}

\node (a) at (16,1.5) {\rotatebox{270}{Twitter-RoBERTa}};  

    \ref{grouplegend}
\end{tikzpicture}




\pgfplotstableread{
0	0.653
1	0.672
2	0.691
3	0.702
4	0.700
}\AddHashtagATCB

\pgfplotstableread{
0	0.653
1	0.531
2	0.496
3	0.482
4	0.463
}\AddSpaceATCB

\pgfplotstableread{
0	0.653
1	0.475
2	0.496
3	0.499
4	0.481
}\ChangeCharacterATCB

\pgfplotstableread{
0	0.653
1	0.663
2	0.664
3	0.673
4	0.695
}\NewHashtagATCB

\pgfplotstableread{
0	0.653
1	0.669
2	0.663
3	0.680
4	0.671
}\RemoveHashtagATCB

\pgfplotstableread{
0	0.653
1	0.596
2	0.617
3	0.586
4	0.594
}\RemoveSpaceATCB

\pgfplotstableread{
0	0.653
1	0.514
2	0.516
3	0.546
4	0.523
}\ShuffleATCB

\pgfplotstableread{
0	0.489
1	0.513
2	0.408
3	0.421
4	0.417
}\AddHashtagCCCB

\pgfplotstableread{
0	0.489
1	0.501
2	0.479
3	0.447
4	0.432
}\AddSpaceCCCB

\pgfplotstableread{
0	0.489
1	0.457
2	0.458
3	0.448
4	0.437
}\ChangeCharacterCCCB

\pgfplotstableread{
0	0.489
1	0.515
2	0.505
3	0.483
4	0.487
}\NewHashtagCCCB

\pgfplotstableread{
0	0.489
1	0.491
2	0.501
3	0.508
4	0.502
}\RemoveHashtagCCCB

\pgfplotstableread{
0	0.489
1	0.518
2	0.514
3	0.507
4	0.523
}\RemoveSpaceCCCB

\pgfplotstableread{
0	0.489
1	0.462
2	0.460
3	0.443
4	0.429
}\ShuffleCCCB


\pgfplotstableread{
0	0.517
1	0.562
2	0.513
3	0.501
4	0.504
}\AddHashtagFMCB

\pgfplotstableread{
0	0.517
1	0.515
2	0.494
3	0.432
4	0.428
}\AddSpaceFMCB

\pgfplotstableread{
0	0.517
1	0.492
2	0.497
3	0.516
4	0.499
}\ChangeCharacterFMCB

\pgfplotstableread{
0	0.517
1	0.524
2	0.551
3	0.549
4	0.545
}\NewHashtagFMCB

\pgfplotstableread{
0	0.517
1	0.506
2	0.449
3	0.461
4	0.445
}\RemoveHashtagFMCB

\pgfplotstableread{
0	0.517
1	0.496
2	0.485
3	0.507
4	0.500
}\RemoveSpaceFMCB

\pgfplotstableread{
0	0.517
1	0.487
2	0.469
3	0.460
4	0.452
}\ShuffleFMCB


\pgfplotstableread{
0	0.432
1	0.441
2	0.400
3	0.379
4	0.345
}\AddHashtagHCCB

\pgfplotstableread{
0	0.432
1	0.434
2	0.388
3	0.311
4	0.301
}\AddSpaceHCCB

\pgfplotstableread{
0	0.432
1	0.409
2	0.371
3	0.355
4	0.322
}\ChangeCharacterHCCB

\pgfplotstableread{
0	0.432
1	0.433
2	0.408
3	0.409
4	0.413
}\NewHashtagHCCB

\pgfplotstableread{
0	0.432
1	0.473
2	0.478
3	0.482
4	0.489
}\RemoveHashtagHCCB

\pgfplotstableread{
0	0.432
1	0.467
2	0.451
3	0.415
4	0.395
}\RemoveSpaceHCCB

\pgfplotstableread{
0	0.432
1	0.443
2	0.425
3	0.388
4	0.375
}\ShuffleHCCB


\pgfplotstableread{
0	0.370
1	0.387
2	0.397
3	0.397
4	0.389
}\AddHashtagLACB

\pgfplotstableread{
0	0.370
1	0.369
2	0.346
3	0.340
4	0.309
}\AddSpaceLACB

\pgfplotstableread{
0	0.370
1	0.344
2	0.322
3	0.311
4	0.294
}\ChangeCharacterLACB

\pgfplotstableread{
0	0.370
1	0.392
2	0.388
3	0.399
4	0.394
}\NewHashtagLACB

\pgfplotstableread{
0	0.370
1	0.381
2	0.374
3	0.372
4	0.367
}\RemoveHashtagLACB

\pgfplotstableread{
0	0.370
1	0.372
2	0.364
3	0.370
4	0.365
}\RemoveSpaceLACB

\pgfplotstableread{
0	0.370
1	0.374
2	0.352
3	0.354
4	0.324
}\ShuffleLACB



\pgfplotsset{% global config
  compat=newest,
  every minor tick={very thin, gray},
  minor tick num=4,
  enlargelimits=0.02,
   every tick label/.append style={font=\small},
  group style={
    columns=3,
    xlabels at=edge bottom,
    ylabels at=edge left},
  every axis legend/.append style={
    legend cell align=left,
%    legend columns=7
  }
  %legend style={nodes={font=\tiny}},
}

\begin{comment}
\begin{tikzpicture}

\begin{groupplot}[group style={group size= 5 by 1, horizontal sep=0.2cm},
        grid style          = {line width=.1pt,draw=gray!10},
        major grid  style={line width=.2pt,draw=gray!50},
        height              = 5cm, 
        width=4.5cm,
        %cycle list={{red},{blue},{green},{orange},{purple}, {yellow},{pink}},
        %ylabel              = Support Ratio,
        xlabel              = N ,
        %legend entries={Add Hashtag, Add Space, Change Char., New Hashtag, Remove Hashtag, Remove Space, Shuffle } ,
%        legend style={
%            at={(1,4.8)},
%            anchor=north west,
%            legend columns=2,transpose legend,
%            /tikz/every even column/.append style={column sep=0.2cm}
%5},
        grid,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
         %yticklabels = \empty,
         %ytick = \empty,
    %  legend to name=grouplegend
        ]

 \nextgroupplot[%title=Atheism,
 ylabel={$F_1$ (CharacterBERT)},ylabel shift = -7 pt,ymin=0.3,ymax=0.75]        
        \addplot +[    ] table {\AddHashtagATCB};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceATCB};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterATCB};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagATCB};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagATCB};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceATCB};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleATCB};\label{plots:shuffle}
  


    \coordinate (top) at (rel axis cs:0,1.1);% coordinate at top of the first plot
       % \legend{SC,CBWC,CCBP,UFER,Konda,Optimar,Sonar}



\nextgroupplot[%title=Hillary  Clinton ,
ymin=0.3,ymax=0.75, yticklabels = \empty]        
        \addplot +[] table {\AddHashtagHCCB};
        \addplot +[mark options={scale=1,fill=orange},orange] table {\AddSpaceHCCB};
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan] table {\ChangeCharacterHCCB};
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green] table {\NewHashtagHCCB};
        \addplot +[mark options={scale=1.5,fill=yellow},gray] table {\RemoveHashtagHCCB};
        \addplot +[mark options={scale=1,fill=red},red] table {\RemoveSpaceHCCB};
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray] table {\ShuffleHCCB};
\nextgroupplot[%title=Feminism,
ymin=0.3,ymax=0.75, yticklabels = \empty]        
        \addplot +[    ] table {\AddHashtagFMCB};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceFMCB};\label{plots:addspace}
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterFMCB};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagFMCB};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagFMCB};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceFMCB};\label{plots:removespace}
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray] table {\ShuffleFMCB};
  
  \nextgroupplot[%title=Climate Change ,
  ymin=0.3,ymax=0.75, yticklabels = \empty]        

        \addplot +[    ] table {\AddHashtagCCCB};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceCCCB};\label{plots:addspace}
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterCCCB};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagCCCB};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagCCCB};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceCCCB};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleCCCB};
    
\nextgroupplot[%title=Abortion, 
ymin=0.3,ymax=0.75, yticklabels = \empty]        

          \addplot +[    ] table {\AddHashtagLACB};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceLACB};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterLACB};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagLACB};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagLACB};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceLACB};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleLACB};
        draw node[left]{Text here} to[out=350,in=160] (i-1);

    %    \legend{SC,CBWC,CCBP,UFER,Konda,Optimar,Sonar}
    % legend
    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

\end{groupplot}
    %\ref{grouplegend}
    

   
\end{tikzpicture}

\end{comment}

==> stance_detection_all.tex <==



\pgfplotstableread{
0 0.749
1 0.695
2 0.635
3 0.579
4 0.583
}\AddHashtagAT

\pgfplotstableread{
0	0.749
1 0.633
2 0.612
3 0.585
4 0.573
}\AddSpaceAT

\pgfplotstableread{
0	0.749
1 0.627
2 0.582
3 0.568
4 0.531
}\ChangeCharacterAT

\pgfplotstableread{
0	0.749
1 0.746
2 0.694
3 0.655
4 0.626
}\NewHashtagAT

\pgfplotstableread{
0	0.749
1	0.707
2	0.729
3	0.717
4	0.704
}\RemoveHashtagAT

\pgfplotstableread{
0	0.749
1	0.710
2	0.725
3	0.710
4	0.709
}\RemoveSpaceAT

\pgfplotstableread{
0	0.749
1	0.632
2	0.699
3	0.604
4	0.614
}\ShuffleAT

\pgfplotstableread{
0	0.514
1	0.519
2	0.449
3	0.412
4	0.412
}\AddHashtagCC

\pgfplotstableread{
0	0.514
1	0.499
2	0.467
3	0.456
4	0.388
}\AddSpaceCC

\pgfplotstableread{
0	0.514
1	0.509
2	0.494
3	0.456
4	0.410
}\ChangeCharacterCC

\pgfplotstableread{
0	0.514
1	0.543
2	0.518
3	0.547
4	0.545
}\NewHashtagCC

\pgfplotstableread{
0	0.514
1	0.500
2	0.507
3	0.513
4	0.510
}\RemoveHashtagCC

\pgfplotstableread{
0	0.514
1	0.509
2	0.518
3	0.525
4	0.542
}\RemoveSpaceCC

\pgfplotstableread{
0	0.514
1	0.513
2	0.513
3	0.491
4	0.454
}\ShuffleCC


\pgfplotstableread{
0	0.608
1	0.605
2	0.574
3	0.570
4	0.563
}\AddHashtagFM

\pgfplotstableread{
0	0.608
1	0.568
2	0.546
3	0.518
4	0.493
}\AddSpaceFM

\pgfplotstableread{
0	0.608
1	0.595
2	0.575
3	0.528
4	0.479
}\ChangeCharacterFM

\pgfplotstableread{
0	0.608
1	0.610
2	0.606
3	0.603
4	0.596
}\NewHashtagFM

\pgfplotstableread{
0	0.608
1	0.583
2	0.569
3	0.559
4	0.559
}\RemoveHashtagFM

\pgfplotstableread{
0	0.608
1	0.556
2	0.566
3	0.550
4	0.555
}\RemoveSpaceFM

\pgfplotstableread{
0	0.608
1	0.565
2	0.520
3	0.507
4	0.453
}\ShuffleFM


\pgfplotstableread{
0	0.615
1	0.621
2	0.594
3	0.602
4	0.603
}\AddHashtagHC

\pgfplotstableread{
0	0.615
1	0.534
2	0.388
3	0.356
4	0.346
}\AddSpaceHC

\pgfplotstableread{
0	0.615
1	0.544
2	0.456
3	0.397
4	0.387
}\ChangeCharacterHC

\pgfplotstableread{
0	0.615
1	0.627
2	0.597
3	0.600
4	0.588
}\NewHashtagHC

\pgfplotstableread{
0	0.615
1	0.600
2	0.595
3	0.599
4	0.605
}\RemoveHashtagHC

\pgfplotstableread{
0	0.615
1	0.635
2	0.547
3	0.517
4	0.524
}\RemoveSpaceHC

\pgfplotstableread{
0	0.615
1	0.595
2	0.488
3	0.414
4	0.407
}\ShuffleHC


\pgfplotstableread{
0	0.604
1	0.623
2	0.616
3	0.599
4	0.614
}\AddHashtagLA

\pgfplotstableread{
0	0.604
1	0.527
2	0.475
3	0.434
4	0.443
}\AddSpaceLA

\pgfplotstableread{
0	0.604
1	0.516
2	0.486
3	0.432
4	0.419
}\ChangeCharacterLA

\pgfplotstableread{
0	0.604
1	0.596
2	0.628
3	0.597
4	0.597
}\NewHashtagLA

\pgfplotstableread{
0	0.604
1	0.568
2	0.568
3	0.573
4	0.570
}\RemoveHashtagLA

\pgfplotstableread{
0	0.604
1	0.610
2	0.602
3	0.589
4	0.581
}\RemoveSpaceLA

\pgfplotstableread{
0	0.604
1	0.545
2	0.534
3	0.473
4	0.439
}\ShuffleLA

\pgfplotsset{% global config
  compat=newest,
  every minor tick={very thin, gray},
  minor tick num=4,
  enlargelimits=0.02,
   every tick label/.append style={font=\small},
  group style={
    columns=3,
    xlabels at=edge bottom,
    ylabels at=edge left},
  every axis legend/.append style={
    legend cell align=left,
%    legend columns=7
  }
  %legend style={nodes={font=\tiny}},
}


\begin{tikzpicture}

\begin{groupplot}[group style={group size= 5 by 1, horizontal sep=0.2cm},
        grid style          = {line width=.1pt,draw=gray!10},
        major grid  style={line width=.2pt,draw=gray!50},
        height              = 5cm, 
        width=4.5cm,
        %cycle list={{red},{blue},{green},{orange},{purple}, {yellow},{pink}},
        %ylabel              = Support Ratio,
        xlabel              = N ,
        legend entries={Add HT, Add Space, Change Char., Add \# Sign, Remove HT, Remove Space, Shuffle } ,
        legend style={
            at={(-0.6,4.5)},
            anchor=north west,
            legend columns=-1,transpose legend,
            nodes={font=\small},
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        grid,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
      legend to name=grouplegend
        ]

 \nextgroupplot[title=Atheism,
 ylabel style={align=center}, 
ylabel={$F_1$},ylabel shift = -7 pt,ymin=0.3,ymax=0.75]   

        \addplot +[    ] table {\AddHashtagAT};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceAT};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterAT};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagAT};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagAT};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceAT};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleAT};\label{plots:shuffle}

    \coordinate (top) at (rel axis cs:0,1.1);


\nextgroupplot[title=Hillary  Clinton ,ymin=0.3,ymax=0.75, yticklabels = \empty]        
        \addplot +[] table {\AddHashtagHC};
        
        \addplot +[mark options={scale=1,fill=orange},orange] table {\AddSpaceHC};
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan] table {\ChangeCharacterHC};
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green] table {\NewHashtagHC};
        \addplot +[mark options={scale=1.5,fill=yellow},gray] table {\RemoveHashtagHC};
        \addplot +[mark options={scale=1,fill=red},red] table {\RemoveSpaceHC};
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray] table {\ShuffleHC};
        \node[mark=square, draw=blue!80, inner sep=0pt, minimum size=12pt] at (axis cs: 0,.07) {BERT};
        
        
\nextgroupplot[title=Feminism,ymin=0.3,ymax=0.75, yticklabels = \empty ]        
        \addplot +[    ] table {\AddHashtagFM};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceFM};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterFM};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagFM};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagFM};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceFM};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleFM};
  
  \nextgroupplot[title=Climate Change ,ymin=0.3,ymax=0.75, yticklabels = \empty]        

        \addplot +[    ] table {\AddHashtagCC};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceCC};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterCC};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagCC};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagCC};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceCC};\label{plots:removespace}
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray] table {\ShuffleCC};
    
\nextgroupplot[title=Abortion, ymin=0.3,ymax=0.75, yticklabels = \empty]        

        \addplot +[    ] table {\AddHashtagLA};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceLA};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterLA};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagLA};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagLA};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceLA};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleLA};


    %    \legend{SC,CBWC,CCBP,UFER,Konda,Optimar,Sonar}
    % legend
    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot



\end{groupplot}
\node (a) at (16,1.5) {\rotatebox{270}{BERT}};  

    \ref{grouplegend}
\end{tikzpicture}




\pgfplotstableread{
0	0.653
1	0.672
2	0.691
3	0.702
4	0.700
}\AddHashtagATCB

\pgfplotstableread{
0	0.653
1	0.531
2	0.496
3	0.482
4	0.463
}\AddSpaceATCB

\pgfplotstableread{
0	0.653
1	0.475
2	0.496
3	0.499
4	0.481
}\ChangeCharacterATCB

\pgfplotstableread{
0	0.653
1	0.663
2	0.664
3	0.673
4	0.695
}\NewHashtagATCB

\pgfplotstableread{
0	0.653
1	0.669
2	0.663
3	0.680
4	0.671
}\RemoveHashtagATCB

\pgfplotstableread{
0	0.653
1	0.596
2	0.617
3	0.586
4	0.594
}\RemoveSpaceATCB

\pgfplotstableread{
0	0.653
1	0.514
2	0.516
3	0.546
4	0.523
}\ShuffleATCB

\pgfplotstableread{
0	0.489
1	0.513
2	0.408
3	0.421
4	0.417
}\AddHashtagCCCB

\pgfplotstableread{
0	0.489
1	0.501
2	0.479
3	0.447
4	0.432
}\AddSpaceCCCB

\pgfplotstableread{
0	0.489
1	0.457
2	0.458
3	0.448
4	0.437
}\ChangeCharacterCCCB

\pgfplotstableread{
0	0.489
1	0.515
2	0.505
3	0.483
4	0.487
}\NewHashtagCCCB

\pgfplotstableread{
0	0.489
1	0.491
2	0.501
3	0.508
4	0.502
}\RemoveHashtagCCCB

\pgfplotstableread{
0	0.489
1	0.518
2	0.514
3	0.507
4	0.523
}\RemoveSpaceCCCB

\pgfplotstableread{
0	0.489
1	0.462
2	0.460
3	0.443
4	0.429
}\ShuffleCCCB


\pgfplotstableread{
0	0.517
1	0.562
2	0.513
3	0.501
4	0.504
}\AddHashtagFMCB

\pgfplotstableread{
0	0.517
1	0.515
2	0.494
3	0.432
4	0.428
}\AddSpaceFMCB

\pgfplotstableread{
0	0.517
1	0.492
2	0.497
3	0.516
4	0.499
}\ChangeCharacterFMCB

\pgfplotstableread{
0	0.517
1	0.524
2	0.551
3	0.549
4	0.545
}\NewHashtagFMCB

\pgfplotstableread{
0	0.517
1	0.506
2	0.449
3	0.461
4	0.445
}\RemoveHashtagFMCB

\pgfplotstableread{
0	0.517
1	0.496
2	0.485
3	0.507
4	0.500
}\RemoveSpaceFMCB

\pgfplotstableread{
0	0.517
1	0.487
2	0.469
3	0.460
4	0.452
}\ShuffleFMCB


\pgfplotstableread{
0	0.432
1	0.441
2	0.400
3	0.379
4	0.345
}\AddHashtagHCCB

\pgfplotstableread{
0	0.432
1	0.434
2	0.388
3	0.311
4	0.301
}\AddSpaceHCCB

\pgfplotstableread{
0	0.432
1	0.409
2	0.371
3	0.355
4	0.322
}\ChangeCharacterHCCB

\pgfplotstableread{
0	0.432
1	0.433
2	0.408
3	0.409
4	0.413
}\NewHashtagHCCB

\pgfplotstableread{
0	0.432
1	0.473
2	0.478
3	0.482
4	0.489
}\RemoveHashtagHCCB

\pgfplotstableread{
0	0.432
1	0.467
2	0.451
3	0.415
4	0.395
}\RemoveSpaceHCCB

\pgfplotstableread{
0	0.432
1	0.443
2	0.425
3	0.388
4	0.375
}\ShuffleHCCB


\pgfplotstableread{
0	0.370
1	0.387
2	0.397
3	0.397
4	0.389
}\AddHashtagLACB

\pgfplotstableread{
0	0.370
1	0.369
2	0.346
3	0.340
4	0.309
}\AddSpaceLACB

\pgfplotstableread{
0	0.370
1	0.344
2	0.322
3	0.311
4	0.294
}\ChangeCharacterLACB

\pgfplotstableread{
0	0.370
1	0.392
2	0.388
3	0.399
4	0.394
}\NewHashtagLACB

\pgfplotstableread{
0	0.370
1	0.381
2	0.374
3	0.372
4	0.367
}\RemoveHashtagLACB

\pgfplotstableread{
0	0.370
1	0.372
2	0.364
3	0.370
4	0.365
}\RemoveSpaceLACB

\pgfplotstableread{
0	0.370
1	0.374
2	0.352
3	0.354
4	0.324
}\ShuffleLACB



\pgfplotsset{% global config
  compat=newest,
  every minor tick={very thin, gray},
  minor tick num=4,
  enlargelimits=0.02,
   every tick label/.append style={font=\small},
  group style={
    columns=3,
    xlabels at=edge bottom,
    ylabels at=edge left},
  every axis legend/.append style={
    legend cell align=left,
%    legend columns=7
  }
  %legend style={nodes={font=\tiny}},
}
\begin{comment}
\begin{tikzpicture}

\begin{groupplot}[group style={group size= 5 by 1, horizontal sep=0.2cm},
        grid style          = {line width=.1pt,draw=gray!10},
        major grid  style={line width=.2pt,draw=gray!50},
        height              = 5cm, 
        width=4.5cm,
        %cycle list={{red},{blue},{green},{orange},{purple}, {yellow},{pink}},
        %ylabel              = Support Ratio,
        xlabel              = N ,
        %legend entries={Add Hashtag, Add Space, Change Char., New Hashtag, Remove Hashtag, Remove Space, Shuffle } ,
        legend style={
            at={(1,4.8)},
            anchor=north west,
            legend columns=2,transpose legend,
            /tikz/every even column/.append style={column sep=0.2cm}
        },
        grid,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
         %yticklabels = \empty,
         %ytick = \empty,
      legend to name=grouplegend
        ]

 \nextgroupplot[%title=Atheism,
 ylabel={$F_1$ (CharacterBERT)},ylabel shift = -7 pt,ymin=0.3,ymax=0.75]        
        \addplot +[    ] table {\AddHashtagATCB};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceATCB};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterATCB};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagATCB};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagATCB};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceATCB};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleATCB};\label{plots:shuffle}
  


    \coordinate (top) at (rel axis cs:0,1.1);% coordinate at top of the first plot
       % \legend{SC,CBWC,CCBP,UFER,Konda,Optimar,Sonar}



\nextgroupplot[%title=Hillary  Clinton ,
ymin=0.3,ymax=0.75, yticklabels = \empty]        
        \addplot +[] table {\AddHashtagHCCB};
        \addplot +[mark options={scale=1,fill=orange},orange] table {\AddSpaceHCCB};
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan] table {\ChangeCharacterHCCB};
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green] table {\NewHashtagHCCB};
        \addplot +[mark options={scale=1.5,fill=yellow},gray] table {\RemoveHashtagHCCB};
        \addplot +[mark options={scale=1,fill=red},red] table {\RemoveSpaceHCCB};
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray] table {\ShuffleHCCB};
\nextgroupplot[%title=Feminism,
ymin=0.3,ymax=0.75, yticklabels = \empty]        
        \addplot +[    ] table {\AddHashtagFMCB};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceFMCB};\label{plots:addspace}
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterFMCB};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagFMCB};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagFMCB};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceFMCB};\label{plots:removespace}
        \addplot +[ mark options={scale=1,fill=darkgray},mark=square*, darkgray] table {\ShuffleFMCB};
  
  \nextgroupplot[%title=Climate Change ,
  ymin=0.3,ymax=0.75, yticklabels = \empty]        

        \addplot +[    ] table {\AddHashtagCCCB};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceCCCB};\label{plots:addspace}
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterCCCB};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagCCCB};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagCCCB};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceCCCB};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleCCCB};
    
\nextgroupplot[%title=Abortion, 
ymin=0.3,ymax=0.75, yticklabels = \empty]        

        \addplot +[    ] table {\AddHashtagLACB};\label{plots:addhashtag}
        \addplot +[mark options={scale=1,fill=orange},orange ] table {\AddSpaceLACB};\label{plots:addspace}
        
        \addplot +[mark options={scale=1.5,fill=cyan},mark=triangle*,cyan ] table {\ChangeCharacterLACB};\label{plots:cc}
        \addplot +[mark options={scale=1.5,fill=green},mark=triangle*,green ] table {\NewHashtagLACB};\label{plots:newhashtag}
        \addplot +[mark options={scale=1.5,fill=yellow},gray ] table {\RemoveHashtagLACB};\label{plots:removeht}
        \addplot +[ mark options={scale=1,fill=red},red] table {\RemoveSpaceLACB};\label{plots:removespace}
        \addplot +[mark options={scale=1,fill=darkgray},mark=square*, darkgray ] table {\ShuffleLACB};


    %    \legend{SC,CBWC,CCBP,UFER,Konda,Optimar,Sonar}
    % legend
    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

\end{groupplot}

    \ref{grouplegend}
\end{tikzpicture}

\end{comment}
